Casimir torque

We develop a formalism for the calculation of the flow of angular momentum carried by the fluctuating electromagnetic field within a cavity bounded by two flat anisotropic materials. By generalizing a procedure employed recently for the calculation of the Casimir force between arbitrary materials, we obtain an expression for the torque between anisotropic plates in terms of their reflection amplitude matrices. We evaluate the torque in 1D for ideal and realistic model materials.

==> dicroic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dicroic.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Sep  2 00:10:03 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 477 M
31 0 V
2869 0 R
-31 0 V
550 580 M
31 0 V
2869 0 R
-31 0 V
550 653 M
31 0 V
2869 0 R
-31 0 V
550 710 M
31 0 V
2869 0 R
-31 0 V
550 757 M
31 0 V
2869 0 R
-31 0 V
550 796 M
31 0 V
2869 0 R
-31 0 V
550 830 M
31 0 V
2869 0 R
-31 0 V
550 860 M
31 0 V
2869 0 R
-31 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1063 M
31 0 V
2869 0 R
-31 0 V
550 1167 M
31 0 V
2869 0 R
-31 0 V
550 1240 M
31 0 V
2869 0 R
-31 0 V
550 1297 M
31 0 V
2869 0 R
-31 0 V
550 1343 M
31 0 V
2869 0 R
-31 0 V
550 1382 M
31 0 V
2869 0 R
-31 0 V
550 1416 M
31 0 V
2869 0 R
-31 0 V
550 1446 M
31 0 V
2869 0 R
-31 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1650 M
31 0 V
2869 0 R
-31 0 V
550 1753 M
31 0 V
2869 0 R
-31 0 V
550 1827 M
31 0 V
2869 0 R
-31 0 V
550 1883 M
31 0 V
2869 0 R
-31 0 V
550 1930 M
31 0 V
2869 0 R
-31 0 V
550 1969 M
31 0 V
2869 0 R
-31 0 V
550 2003 M
31 0 V
2869 0 R
-31 0 V
550 2033 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
768 300 M
0 31 V
0 1729 R
0 -31 V
896 300 M
0 31 V
0 1729 R
0 -31 V
986 300 M
0 31 V
0 1729 R
0 -31 V
1057 300 M
0 31 V
0 1729 R
0 -31 V
1114 300 M
0 31 V
0 1729 R
0 -31 V
1163 300 M
0 31 V
0 1729 R
0 -31 V
1205 300 M
0 31 V
0 1729 R
0 -31 V
1242 300 M
0 31 V
0 1729 R
0 -31 V
1275 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1493 300 M
0 31 V
0 1729 R
0 -31 V
1621 300 M
0 31 V
0 1729 R
0 -31 V
1711 300 M
0 31 V
0 1729 R
0 -31 V
1782 300 M
0 31 V
0 1729 R
0 -31 V
1839 300 M
0 31 V
0 1729 R
0 -31 V
1888 300 M
0 31 V
0 1729 R
0 -31 V
1930 300 M
0 31 V
0 1729 R
0 -31 V
1967 300 M
0 31 V
0 1729 R
0 -31 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2218 300 M
0 31 V
0 1729 R
0 -31 V
2346 300 M
0 31 V
0 1729 R
0 -31 V
2436 300 M
0 31 V
0 1729 R
0 -31 V
2507 300 M
0 31 V
0 1729 R
0 -31 V
2564 300 M
0 31 V
0 1729 R
0 -31 V
2613 300 M
0 31 V
0 1729 R
0 -31 V
2655 300 M
0 31 V
0 1729 R
0 -31 V
2692 300 M
0 31 V
0 1729 R
0 -31 V
2725 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2943 300 M
0 31 V
0 1729 R
0 -31 V
3071 300 M
0 31 V
0 1729 R
0 -31 V
3161 300 M
0 31 V
0 1729 R
0 -31 V
3232 300 M
0 31 V
0 1729 R
0 -31 V
3289 300 M
0 31 V
0 1729 R
0 -31 V
3338 300 M
0 31 V
0 1729 R
0 -31 V
3380 300 M
0 31 V
0 1729 R
0 -31 V
3417 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
550 1899 M
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 -1 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 -1 V
16 0 V
15 0 V
15 0 V
16 -1 V
15 0 V
16 0 V
15 0 V
15 -1 V
16 0 V
15 0 V
15 -1 V
16 0 V
15 0 V
15 -1 V
16 0 V
15 -1 V
16 0 V
15 0 V
15 -1 V
16 -1 V
15 0 V
15 -1 V
16 0 V
15 -1 V
15 -1 V
16 0 V
15 -1 V
15 -1 V
16 0 V
15 -1 V
16 -1 V
15 -1 V
15 -1 V
16 -1 V
15 -1 V
15 -1 V
16 -1 V
15 -2 V
15 -1 V
16 -1 V
15 -1 V
16 -2 V
15 -1 V
15 -2 V
16 -2 V
15 -1 V
15 -2 V
16 -2 V
15 -2 V
15 -2 V
16 -2 V
15 -2 V
16 -3 V
15 -2 V
15 -3 V
16 -2 V
15 -3 V
15 -3 V
16 -3 V
15 -3 V
15 -3 V
16 -3 V
15 -4 V
16 -3 V
15 -4 V
15 -4 V
16 -4 V
15 -4 V
15 -5 V
16 -4 V
15 -5 V
15 -5 V
16 -5 V
15 -5 V
16 -5 V
15 -6 V
15 -5 V
16 -6 V
15 -6 V
15 -6 V
16 -7 V
15 -6 V
15 -7 V
16 -7 V
15 -7 V
15 -7 V
16 -8 V
15 -8 V
16 -8 V
15 -8 V
15 -8 V
16 -8 V
stroke
2148 1649 M
15 -9 V
15 -9 V
16 -9 V
15 -9 V
15 -9 V
16 -10 V
15 -9 V
16 -10 V
15 -10 V
15 -10 V
16 -10 V
15 -11 V
15 -10 V
16 -11 V
15 -11 V
15 -10 V
16 -11 V
15 -11 V
16 -12 V
15 -11 V
15 -11 V
16 -12 V
15 -11 V
15 -12 V
16 -11 V
15 -12 V
15 -12 V
16 -11 V
15 -12 V
16 -12 V
15 -12 V
15 -12 V
16 -12 V
15 -12 V
15 -12 V
16 -12 V
15 -13 V
15 -12 V
16 -12 V
15 -12 V
16 -12 V
15 -13 V
15 -12 V
16 -12 V
15 -12 V
15 -13 V
16 -12 V
15 -12 V
15 -13 V
16 -12 V
15 -12 V
16 -13 V
15 -12 V
15 -13 V
16 -12 V
15 -12 V
15 -13 V
16 -12 V
15 -12 V
15 -13 V
16 -12 V
15 -13 V
15 -12 V
16 -12 V
15 -13 V
16 -12 V
15 -13 V
15 -12 V
16 -13 V
15 -12 V
15 -12 V
16 -13 V
15 -12 V
15 -13 V
16 -12 V
15 -12 V
16 -13 V
15 -12 V
15 -13 V
16 -12 V
15 -13 V
15 -12 V
16 -12 V
15 -13 V
1.000 UL
LT1
1722 2060 M
24 -19 V
29 -24 V
29 -24 V
30 -23 V
29 -24 V
29 -23 V
29 -24 V
29 -24 V
29 -23 V
30 -24 V
29 -23 V
29 -24 V
29 -24 V
29 -23 V
30 -24 V
29 -23 V
29 -24 V
29 -24 V
29 -23 V
29 -24 V
30 -23 V
29 -24 V
29 -24 V
29 -23 V
29 -24 V
29 -24 V
30 -23 V
29 -24 V
29 -23 V
29 -24 V
29 -24 V
29 -23 V
30 -24 V
29 -23 V
29 -24 V
29 -24 V
29 -23 V
29 -24 V
30 -23 V
29 -24 V
29 -24 V
29 -23 V
29 -24 V
30 -23 V
29 -24 V
29 -24 V
29 -23 V
29 -24 V
29 -23 V
30 -24 V
29 -24 V
29 -23 V
29 -24 V
29 -23 V
29 -24 V
30 -24 V
29 -23 V
29 -24 V
29 -24 V
1.000 UL
LT2
550 1904 M
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){distance $(\omega_p/c)L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{torque $|\tau_z|/(\hbar\omega_p)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 100}}%
\put(2725,200){\makebox(0,0){ 10}}%
\put(2000,200){\makebox(0,0){ 1}}%
\put(1275,200){\makebox(0,0){ 0.1}}%
\put(550,200){\makebox(0,0){ 0.01}}%
\put(500,2060){\makebox(0,0)[r]{ 0.001}}%
\put(500,1473){\makebox(0,0)[r]{ 1e-04}}%
\put(500,887){\makebox(0,0)[r]{ 1e-05}}%
\put(500,300){\makebox(0,0)[r]{ 1e-06}}%
\end{picture}%
\endgroup
\endinput


==> imperf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: imperf.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov  1 19:42:12 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 593 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 887 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1473 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1767 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
869 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1238 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1606 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2344 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2713 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3081 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
500 1180 M
530 853 L
560 687 L
589 581 L
30 -70 V
30 -45 V
30 -26 V
30 -11 V
29 2 V
30 11 V
30 19 V
30 27 V
30 31 V
29 37 V
30 42 V
30 44 V
30 48 V
30 50 V
29 53 V
30 54 V
30 56 V
30 57 V
30 58 V
29 59 V
30 59 V
30 59 V
30 59 V
30 59 V
29 58 V
30 58 V
30 56 V
30 55 V
30 54 V
29 51 V
30 49 V
30 47 V
30 43 V
30 39 V
29 34 V
30 29 V
30 23 V
30 16 V
30 6 V
29 -4 V
30 -18 V
30 -34 V
30 -57 V
30 -87 V
29 -131 V
30 -215 V
30 -410 V
30 -215 V
29 -131 V
30 -87 V
30 -57 V
30 -34 V
30 -18 V
29 -4 V
30 6 V
30 16 V
30 23 V
30 29 V
29 34 V
30 39 V
30 43 V
30 47 V
30 49 V
29 51 V
30 54 V
30 55 V
30 56 V
30 58 V
29 58 V
30 59 V
30 59 V
30 59 V
30 59 V
29 59 V
30 58 V
30 57 V
30 56 V
30 54 V
29 53 V
30 50 V
30 48 V
30 44 V
30 42 V
29 37 V
30 31 V
30 27 V
30 19 V
30 11 V
29 2 V
30 -11 V
30 -26 V
30 -45 V
30 -70 V
29 -106 V
30 -166 V
30 -327 V
1.000 UL
LT1
500 1180 M
30 -98 V
30 -92 V
29 -83 V
30 -72 V
30 -58 V
30 -45 V
30 -32 V
29 -21 V
30 -10 V
30 -1 V
30 7 V
30 13 V
29 20 V
30 25 V
30 30 V
30 33 V
30 37 V
29 39 V
30 42 V
30 44 V
30 45 V
30 46 V
29 47 V
30 48 V
30 48 V
30 48 V
30 47 V
29 47 V
30 46 V
30 45 V
30 42 V
30 41 V
29 38 V
30 35 V
30 31 V
30 28 V
30 22 V
29 17 V
30 11 V
30 3 V
30 -6 V
30 -15 V
29 -27 V
30 -38 V
30 -52 V
30 -64 V
30 -78 V
29 -88 V
30 -96 V
30 -98 V
30 -96 V
29 -88 V
30 -78 V
30 -64 V
30 -52 V
30 -38 V
29 -27 V
30 -15 V
30 -6 V
30 3 V
30 11 V
29 17 V
30 22 V
30 28 V
30 31 V
30 35 V
29 38 V
30 41 V
30 42 V
30 45 V
30 46 V
29 47 V
30 47 V
30 48 V
30 48 V
30 48 V
29 47 V
30 46 V
30 45 V
30 44 V
30 42 V
29 39 V
30 37 V
30 33 V
30 30 V
30 25 V
29 20 V
30 13 V
30 7 V
30 -1 V
30 -10 V
29 -21 V
30 -32 V
30 -45 V
30 -58 V
30 -72 V
29 -83 V
30 -92 V
30 -98 V
1.000 UL
LT2
500 1180 M
30 -60 V
30 -58 V
29 -55 V
30 -49 V
30 -42 V
30 -36 V
30 -28 V
29 -20 V
30 -14 V
30 -7 V
30 0 V
30 5 V
29 11 V
30 16 V
30 19 V
30 23 V
30 27 V
29 29 V
30 31 V
30 34 V
30 35 V
30 36 V
29 37 V
30 38 V
30 37 V
30 38 V
30 38 V
29 36 V
30 36 V
30 34 V
30 33 V
30 30 V
29 28 V
30 25 V
30 21 V
30 18 V
30 13 V
29 8 V
30 3 V
30 -4 V
30 -10 V
30 -17 V
29 -24 V
30 -32 V
30 -39 V
30 -46 V
30 -52 V
29 -56 V
30 -60 V
30 -60 V
30 -60 V
29 -56 V
30 -52 V
30 -46 V
30 -39 V
30 -32 V
29 -24 V
30 -17 V
30 -10 V
30 -4 V
30 3 V
29 8 V
30 13 V
30 18 V
30 21 V
30 25 V
29 28 V
30 30 V
30 33 V
30 34 V
30 36 V
29 36 V
30 38 V
30 38 V
30 37 V
30 38 V
29 37 V
30 36 V
30 35 V
30 34 V
30 31 V
29 29 V
30 27 V
30 23 V
30 19 V
30 16 V
29 11 V
30 5 V
30 0 V
30 -7 V
30 -14 V
29 -20 V
30 -28 V
30 -36 V
30 -42 V
30 -49 V
29 -55 V
30 -58 V
30 -60 V
1.000 UL
LT3
500 1180 M
30 -40 V
30 -38 V
29 -37 V
30 -34 V
30 -30 V
30 -26 V
30 -22 V
29 -16 V
30 -13 V
30 -7 V
30 -3 V
30 2 V
29 6 V
30 9 V
30 13 V
30 16 V
30 18 V
29 21 V
30 24 V
30 24 V
30 27 V
30 27 V
29 28 V
30 29 V
30 29 V
30 29 V
30 29 V
29 28 V
30 27 V
30 25 V
30 24 V
30 22 V
29 20 V
30 18 V
30 14 V
30 11 V
30 8 V
29 3 V
30 0 V
30 -5 V
30 -10 V
30 -14 V
29 -20 V
30 -23 V
30 -29 V
30 -32 V
30 -35 V
29 -38 V
30 -39 V
30 -40 V
30 -39 V
29 -38 V
30 -35 V
30 -32 V
30 -29 V
30 -23 V
29 -20 V
30 -14 V
30 -10 V
30 -5 V
30 0 V
29 3 V
30 8 V
30 11 V
30 14 V
30 18 V
29 20 V
30 22 V
30 24 V
30 25 V
30 27 V
29 28 V
30 29 V
30 29 V
30 29 V
30 29 V
29 28 V
30 27 V
30 27 V
30 24 V
30 24 V
29 21 V
30 18 V
30 16 V
30 13 V
30 9 V
29 6 V
30 2 V
30 -3 V
30 -7 V
30 -13 V
29 -16 V
30 -22 V
30 -26 V
30 -30 V
30 -34 V
29 -37 V
30 -38 V
30 -40 V
1.000 UL
LT4
500 1180 M
30 -26 V
30 -26 V
29 -25 V
30 -23 V
30 -21 V
30 -18 V
30 -15 V
29 -13 V
30 -9 V
30 -7 V
30 -3 V
30 0 V
29 3 V
30 5 V
30 9 V
30 10 V
30 13 V
29 15 V
30 16 V
30 18 V
30 19 V
30 20 V
29 21 V
30 21 V
30 21 V
30 22 V
30 21 V
29 20 V
30 19 V
30 19 V
30 17 V
30 16 V
29 14 V
30 11 V
30 10 V
30 7 V
30 4 V
29 1 V
30 -1 V
30 -5 V
30 -8 V
30 -11 V
29 -14 V
30 -17 V
30 -20 V
30 -22 V
30 -23 V
29 -26 V
30 -26 V
30 -26 V
30 -26 V
29 -26 V
30 -23 V
30 -22 V
30 -20 V
30 -17 V
29 -14 V
30 -11 V
30 -8 V
30 -5 V
30 -1 V
29 1 V
30 4 V
30 7 V
30 10 V
30 11 V
29 14 V
30 16 V
30 17 V
30 19 V
30 19 V
29 20 V
30 21 V
30 22 V
30 21 V
30 21 V
29 21 V
30 20 V
30 19 V
30 18 V
30 16 V
29 15 V
30 13 V
30 10 V
30 9 V
30 5 V
29 3 V
30 0 V
30 -3 V
30 -7 V
30 -9 V
29 -13 V
30 -15 V
30 -18 V
30 -21 V
30 -23 V
29 -25 V
30 -26 V
30 -26 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
1372 524 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 638 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 752 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 866 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 980 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1550 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1727 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1905 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
2082 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
1372 524 M
710 0 V
0 456 V
-710 0 V
0 -456 V
1.000 UP
1.000 UL
LT0
1405 980 M
3 -1 V
7 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
8 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
7 -6 V
7 -5 V
8 -6 V
7 -7 V
7 -6 V
7 -7 V
7 -7 V
7 -8 V
8 -8 V
7 -8 V
7 -9 V
7 -10 V
7 -12 V
7 -13 V
8 -18 V
7 -13 V
7 -12 V
7 -10 V
7 -9 V
7 -8 V
8 -8 V
7 -8 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
8 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
8 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
8 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -2 V
3 -1 V
1.000 UL
LT1
1372 863 M
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
1.000 UL
LT2
1372 822 M
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
1.000 UL
LT3
1372 799 M
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
1.000 UL
LT4
1372 783 M
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
1.000 UL
LTb
1372 524 M
710 0 V
0 456 V
-710 0 V
0 -456 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2082,424){\makebox(0,0){ 0.2}}%
\put(1905,424){\makebox(0,0){ 0.1}}%
\put(1727,424){\makebox(0,0){ 0}}%
\put(1550,424){\makebox(0,0){-0.1}}%
\put(1372,424){\makebox(0,0){-0.2}}%
\put(1322,980){\makebox(0,0)[r]{ 0.1}}%
\put(1322,866){\makebox(0,0)[r]{ 0.05}}%
\put(1322,752){\makebox(0,0)[r]{ 0}}%
\put(1322,638){\makebox(0,0)[r]{-0.05}}%
\put(1322,524){\makebox(0,0)[r]{-0.1}}%
\put(1975,50){\makebox(0,0){angle $\alpha$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{torque $(L/\hbar c)\tau_z$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$\pi$}}%
\put(3081,200){\makebox(0,0){$3\pi/4$}}%
\put(2713,200){\makebox(0,0){$\pi/2$}}%
\put(2344,200){\makebox(0,0){$\pi/4$}}%
\put(1975,200){\makebox(0,0){0}}%
\put(1606,200){\makebox(0,0){$-\pi/4$}}%
\put(1238,200){\makebox(0,0){$-\pi/2$}}%
\put(869,200){\makebox(0,0){$-3\pi/4$}}%
\put(500,200){\makebox(0,0){$-\pi$}}%
\put(450,2060){\makebox(0,0)[r]{ 0.15}}%
\put(450,1767){\makebox(0,0)[r]{ 0.1}}%
\put(450,1473){\makebox(0,0)[r]{ 0.05}}%
\put(450,1180){\makebox(0,0)[r]{ 0}}%
\put(450,887){\makebox(0,0)[r]{-0.05}}%
\put(450,593){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.15}}%
\end{picture}%
\endgroup
\endinput


==> perf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: perf.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov  1 19:26:30 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 593 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 887 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1473 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1767 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
869 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1238 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1606 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2344 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2713 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3081 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
500 1180 M
6 -103 V
6 -70 V
6 -58 V
6 -50 V
6 -45 V
5 -39 V
6 -36 V
6 -33 V
6 -29 V
6 -27 V
6 -25 V
6 -23 V
6 -22 V
6 -19 V
6 -18 V
6 -17 V
6 -15 V
5 -14 V
6 -13 V
6 -12 V
6 -10 V
6 -10 V
6 -9 V
6 -9 V
6 -7 V
6 -7 V
6 -5 V
6 -6 V
5 -4 V
6 -4 V
6 -3 V
6 -3 V
6 -2 V
6 -2 V
6 -1 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 1 V
6 2 V
6 1 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 4 V
6 4 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
5 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 11 V
6 10 V
6 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 12 V
6 11 V
stroke
1115 939 M
6 11 V
6 12 V
6 11 V
5 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
5 12 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 12 V
5 11 V
6 12 V
6 12 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 10 V
6 10 V
6 11 V
5 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
6 9 V
5 9 V
6 9 V
6 8 V
6 9 V
6 9 V
6 8 V
6 8 V
6 8 V
6 8 V
6 7 V
6 8 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
5 4 V
6 5 V
6 4 V
6 4 V
6 3 V
6 4 V
6 3 V
6 2 V
6 3 V
6 1 V
stroke
1730 1927 M
6 2 V
5 1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -4 V
6 -4 V
5 -5 V
6 -5 V
6 -7 V
6 -7 V
6 -7 V
6 -9 V
6 -9 V
6 -11 V
6 -11 V
6 -12 V
6 -14 V
5 -15 V
6 -15 V
6 -18 V
6 -18 V
6 -21 V
6 -22 V
6 -24 V
6 -26 V
6 -28 V
6 -31 V
6 -34 V
5 -38 V
6 -42 V
6 -47 V
6 -54 V
6 -63 V
6 -80 V
6 -120 V
6 -80 V
6 -63 V
6 -54 V
6 -47 V
6 -42 V
5 -38 V
6 -34 V
6 -31 V
6 -28 V
6 -26 V
6 -24 V
6 -22 V
6 -21 V
6 -18 V
6 -18 V
6 -15 V
5 -15 V
6 -14 V
6 -12 V
6 -11 V
6 -11 V
6 -9 V
6 -9 V
6 -7 V
6 -7 V
6 -7 V
6 -5 V
5 -5 V
6 -4 V
6 -4 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 1 V
5 1 V
6 2 V
6 1 V
6 3 V
6 2 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
6 5 V
5 4 V
6 5 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 7 V
6 7 V
5 7 V
stroke
2344 534 M
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 9 V
6 8 V
6 9 V
5 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 11 V
6 10 V
6 10 V
6 11 V
6 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
6 11 V
6 12 V
5 11 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 12 V
6 12 V
5 11 V
6 12 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
5 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 11 V
5 12 V
6 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
6 10 V
6 10 V
6 11 V
5 10 V
6 10 V
6 10 V
stroke
2959 1647 M
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 8 V
6 9 V
6 8 V
6 8 V
6 8 V
6 8 V
6 7 V
6 8 V
5 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
6 4 V
6 4 V
6 4 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 1 V
6 2 V
5 1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
6 -4 V
5 -4 V
6 -6 V
6 -5 V
6 -7 V
6 -7 V
6 -9 V
6 -9 V
6 -10 V
6 -10 V
6 -12 V
6 -13 V
5 -14 V
6 -15 V
6 -17 V
6 -18 V
6 -19 V
6 -22 V
6 -23 V
6 -25 V
6 -27 V
6 -29 V
6 -33 V
6 -36 V
5 -39 V
6 -45 V
6 -50 V
6 -58 V
6 -70 V
6 -103 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
1372 524 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 638 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 752 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 866 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 980 M
63 0 V
647 0 R
-63 0 V
1.000 UL
LTb
1372 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1550 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1727 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1905 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
2082 524 M
0 63 V
0 393 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
1372 524 M
710 0 V
0 456 V
-710 0 V
0 -456 V
1.000 UP
1.000 UL
LT0
1405 980 M
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
stroke
1553 918 M
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
stroke
1701 797 M
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
stroke
1849 618 M
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
stroke
1997 542 M
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1.000 UL
LTb
1372 524 M
710 0 V
0 456 V
-710 0 V
0 -456 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2082,424){\makebox(0,0){ 0.2}}%
\put(1905,424){\makebox(0,0){ 0.1}}%
\put(1727,424){\makebox(0,0){ 0}}%
\put(1550,424){\makebox(0,0){-0.1}}%
\put(1372,424){\makebox(0,0){-0.2}}%
\put(1322,980){\makebox(0,0)[r]{ 0.1}}%
\put(1322,866){\makebox(0,0)[r]{ 0.05}}%
\put(1322,752){\makebox(0,0)[r]{ 0}}%
\put(1322,638){\makebox(0,0)[r]{-0.05}}%
\put(1322,524){\makebox(0,0)[r]{-0.1}}%
\put(1975,50){\makebox(0,0){angle $\gamma$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{torque $(L/\hbar c)\tau_z$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$\pi$}}%
\put(3081,200){\makebox(0,0){$3\pi/4$}}%
\put(2713,200){\makebox(0,0){$\pi/2$}}%
\put(2344,200){\makebox(0,0){$\pi/4$}}%
\put(1975,200){\makebox(0,0){0}}%
\put(1606,200){\makebox(0,0){$-\pi/4$}}%
\put(1238,200){\makebox(0,0){$-\pi/2$}}%
\put(869,200){\makebox(0,0){$-3\pi/4$}}%
\put(500,200){\makebox(0,0){$-\pi$}}%
\put(450,2060){\makebox(0,0)[r]{ 0.15}}%
\put(450,1767){\makebox(0,0)[r]{ 0.1}}%
\put(450,1473){\makebox(0,0)[r]{ 0.05}}%
\put(450,1180){\makebox(0,0)[r]{ 0}}%
\put(450,887){\makebox(0,0)[r]{-0.05}}%
\put(450,593){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.15}}%
\end{picture}%
\endgroup
\endinput

